Robust Adaptive Discrete-Time Control Barrier Certificate

This work develops a robust adaptive control strategy for discrete-time systems using Control Barrier Functions (CBFs) to ensure safety under parametric model uncertainty and disturbances. A key contribution of this work is establishing a barrier function certificate in discrete time for general online parameter estimation algorithms. This barrier function certificate guarantees positive invariance of the safe set despite disturbances and parametric uncertainty without access to the true system parameters. In addition, real-time implementation and inherent robustness guarantees are provided. The proposed robust adaptive safe control framework demonstrates that the parameter estimation module can be designed separately from the CBF-based safety filter, simplifying the development of safe adaptive controllers for discrete-time systems. The resulting safe control approach guarantees that the system remains within the safe set while the controller adapts to model uncertainties, making it a promising strategy for discrete-time safety-critical systems.

==> 5-figures/fig_diagram.tex <==
\begin{figure}[h]
	\centering 
	\resizebox{\columnwidth}{!}{%
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,393); %set diagram left start at 0, and has height of 393
		
		%Shape: Rectangle [id:dp22160434039312216] 
		\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (28.2,50.4) .. controls (28.2,47.64) and (30.44,45.4) .. (33.2,45.4) -- (253.2,45.4) .. controls (255.96,45.4) and (258.2,47.64) .. (258.2,50.4) -- (258.2,232.6) .. controls (258.2,235.36) and (255.96,237.6) .. (253.2,237.6) -- (33.2,237.6) .. controls (30.44,237.6) and (28.2,235.36) .. (28.2,232.6) -- cycle ;
		%Rounded Rect [id:dp033078540094436115] 
		\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][line width=0.75]  (329.2,85.2) .. controls (329.2,80.45) and (333.05,76.6) .. (337.8,76.6) -- (489.6,76.6) .. controls (494.35,76.6) and (498.2,80.45) .. (498.2,85.2) -- (498.2,111) .. controls (498.2,115.75) and (494.35,119.6) .. (489.6,119.6) -- (337.8,119.6) .. controls (333.05,119.6) and (329.2,115.75) .. (329.2,111) -- cycle ;
		%Flowchart: Summing Junction [id:dp8766654014833409] 
		\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (517,93.3) .. controls (517,89.82) and (519.73,87) .. (523.1,87) .. controls (526.47,87) and (529.2,89.82) .. (529.2,93.3) .. controls (529.2,96.78) and (526.47,99.6) .. (523.1,99.6) .. controls (519.73,99.6) and (517,96.78) .. (517,93.3) -- cycle ; \draw   (518.79,88.85) -- (527.41,97.75) ; \draw   (527.41,88.85) -- (518.79,97.75) ;
		%Straight Lines [id:da7748758926873692] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (498.2,92.6) -- (514,92.94) ;
		\draw [shift={(517,93)}, rotate = 181.22] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da1307744922592189] 
		\draw    (523.2,60.6) -- (523.47,84) ;
		\draw [shift={(523.5,87)}, rotate = 269.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da8088133524364715] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (288.2,93.6) -- (325.2,93.6) ;
		\draw [shift={(328.2,93.6)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da43144874975385583] 
		\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (313.2,105.6) -- (324.2,105.6) ;
		\draw [shift={(328.2,105.6)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
		%Straight Lines [id:da7484755254338372] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (529,93) -- (558.2,93.54) ;
		\draw [shift={(561.2,93.6)}, rotate = 181.07] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da5926868821111628] 
		\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (266,106) -- (266,148.6) ;
		%Straight Lines [id:da1710004134457338] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (308,93) -- (308.2,158.6) ;
		%Straight Lines [id:da26045191323369277] 
		\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (314.2,147.6) -- (347.2,147.6) ;
		\draw [shift={(351.2,147.6)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
		%Straight Lines [id:da9094275482449354] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (308.2,159.6) -- (348.2,159.6) ;
		\draw [shift={(351.2,159.6)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Rounded Rect [id:dp6247833068948053] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=0.75]  (352,142) .. controls (352,137.58) and (355.58,134) .. (360,134) -- (478.2,134) .. controls (482.62,134) and (486.2,137.58) .. (486.2,142) -- (486.2,166) .. controls (486.2,170.42) and (482.62,174) .. (478.2,174) -- (360,174) .. controls (355.58,174) and (352,170.42) .. (352,166) -- cycle ;
		%Straight Lines [id:da45517261809690757] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (536,93) -- (536.2,152.6) ;
		%Straight Lines [id:da032133094214326086] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (536.2,152.6) -- (489.2,152.6) ;
		\draw [shift={(486.2,152.6)}, rotate = 360] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da7925105112186025] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (431,174) -- (431.2,202.6) ;
		%Straight Lines [id:da08276684381763011] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (241.4,200.21) -- (410.2,200.6) ;
		\draw [shift={(237.4,200.2)}, rotate = 0.13] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
		%Rounded Rect [id:dp9857548643029229] 
		\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.2 ][line width=0.75]  (97.2,194) .. controls (97.2,189.58) and (100.78,186) .. (105.2,186) -- (228.2,186) .. controls (232.62,186) and (236.2,189.58) .. (236.2,194) -- (236.2,218) .. controls (236.2,222.42) and (232.62,226) .. (228.2,226) -- (105.2,226) .. controls (100.78,226) and (97.2,222.42) .. (97.2,218) -- cycle ;
		%Straight Lines [id:da30938109274880055] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (415.03,174.1) -- (414.83,215.5) ;
		%Straight Lines [id:da0637156710922373] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (415,215) -- (241.2,214.61) ;
		\draw [shift={(237.2,214.6)}, rotate = 0.13] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
		%Rounded Rect [id:dp547361535453347] 
		\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][line width=0.75]  (88.2,143) .. controls (88.2,138.58) and (91.78,135) .. (96.2,135) -- (237,135) .. controls (241.42,135) and (245,138.58) .. (245,143) -- (245,167) .. controls (245,171.42) and (241.42,175) .. (237,175) -- (96.2,175) .. controls (91.78,175) and (88.2,171.42) .. (88.2,167) -- cycle ;
		%Rounded Rect [id:dp2558694893110196] 
		\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=0.75]  (115,94) .. controls (115,89.58) and (118.58,86) .. (123,86) -- (217,86) .. controls (221.42,86) and (225,89.58) .. (225,94) -- (225,118) .. controls (225,122.42) and (221.42,126) .. (217,126) -- (123,126) .. controls (118.58,126) and (115,122.42) .. (115,118) -- cycle ;
		%Straight Lines [id:da8166347022140684] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (61,102) -- (61.2,156.6) ;
		%Straight Lines [id:da8789989333964523] 
		\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (73.63,113.17) -- (73.83,199.77) ;
		%Straight Lines [id:da055366514420871704] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (287.9,56.2) -- (288.2,93.6) ;
		%Straight Lines [id:da820968954093603] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (287.9,56.2) -- (394.5,56) ;
		%Shape: Square [id:dp16014554771387357] 
		\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (395,45.6) .. controls (395,43.94) and (396.34,42.6) .. (398,42.6) -- (417.9,42.6) .. controls (419.56,42.6) and (420.9,43.94) .. (420.9,45.6) -- (420.9,65.5) .. controls (420.9,67.16) and (419.56,68.5) .. (417.9,68.5) -- (398,68.5) .. controls (396.34,68.5) and (395,67.16) .. (395,65.5) -- cycle ;
		%Straight Lines [id:da9428863786796526] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (423.9,56.19) -- (539.5,56) ;
		\draw [shift={(420.9,56.2)}, rotate = 359.9] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da9900159466950377] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (539.5,56) -- (539.8,93.4) ;
		%Straight Lines [id:da8436080811031206] 
		\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (73.13,113.17) -- (111.13,113.17) ;
		\draw [shift={(114.13,113.17)}, rotate = 180] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da48044574259396466] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (285.2,155.6) -- (285,200) ;
		%Straight Lines [id:da3801239327825887] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (111,102) -- (61,102) ;
		\draw [shift={(114,102)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da7427814693296029] 
		\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (73.63,200.17) -- (97.63,200.17) ;
		%Straight Lines [id:da35341324380739847] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (88.2,156.6) -- (78.2,156.6) ;
		%Shape: Arc [id:dp7754032385753933] 
		\draw  [draw opacity=0] (67.99,156.37) .. controls (68.07,153.51) and (70.34,151.21) .. (73.11,151.22) .. controls (75.93,151.23) and (78.21,153.61) .. (78.2,156.53) .. controls (78.2,156.56) and (78.2,156.58) .. (78.2,156.6) -- (73.1,156.52) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (67.99,156.37) .. controls (68.07,153.51) and (70.34,151.21) .. (73.11,151.22) .. controls (75.93,151.23) and (78.21,153.61) .. (78.2,156.53) .. controls (78.2,156.56) and (78.2,156.58) .. (78.2,156.6) ;  
		%Straight Lines [id:da3192108061849349] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (68.2,156.6) -- (61.2,156.6) ;
		%Straight Lines [id:da37360525404091793] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (249.2,153.6) -- (285.2,153.6) ;
		\draw [shift={(245.2,153.6)}, rotate = 0] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
		%Shape: Arc [id:dp015221064693398012] 
		\draw  [draw opacity=0][line width=1.5]  (409.7,201.57) .. controls (409.7,201.57) and (409.7,201.57) .. (409.7,201.57) .. controls (409.7,201.57) and (409.7,201.57) .. (409.7,201.57) .. controls (409.71,198.65) and (412.01,196.29) .. (414.83,196.31) .. controls (417.65,196.32) and (419.92,198.7) .. (419.91,201.63) -- (414.8,201.6) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (409.7,201.57) .. controls (409.7,201.57) and (409.7,201.57) .. (409.7,201.57) .. controls (409.7,201.57) and (409.7,201.57) .. (409.7,201.57) .. controls (409.71,198.65) and (412.01,196.29) .. (414.83,196.31) .. controls (417.65,196.32) and (419.92,198.7) .. (419.91,201.63) ;  
		%Straight Lines [id:da5884804737645509] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (419.4,201.2) -- (431.2,201.6) ;
		%Shape: Arc [id:dp7554883090311203] 
		\draw  [draw opacity=0][line width=1.5]  (302.99,148.55) .. controls (302.99,148.55) and (302.99,148.55) .. (302.99,148.55) .. controls (302.99,148.55) and (302.99,148.55) .. (302.99,148.55) .. controls (303.01,145.62) and (305.3,143.26) .. (308.12,143.28) .. controls (310.94,143.29) and (313.22,145.68) .. (313.2,148.6) -- (308.1,148.57) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (302.99,148.55) .. controls (302.99,148.55) and (302.99,148.55) .. (302.99,148.55) .. controls (302.99,148.55) and (302.99,148.55) .. (302.99,148.55) .. controls (303.01,145.62) and (305.3,143.26) .. (308.12,143.28) .. controls (310.94,143.29) and (313.22,145.68) .. (313.2,148.6) ;  
		%Straight Lines [id:da7619964268976515] 
		\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (266,147.6) -- (303.2,147.6) ;
		%Shape: Arc [id:dp9757277307681264] 
		\draw  [draw opacity=0][line width=1.5]  (302.99,106.55) .. controls (302.99,106.55) and (302.99,106.55) .. (302.99,106.55) .. controls (302.99,106.55) and (302.99,106.55) .. (302.99,106.55) .. controls (303.01,103.62) and (305.3,101.26) .. (308.12,101.28) .. controls (310.94,101.29) and (313.22,103.68) .. (313.2,106.6) -- (308.1,106.57) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (302.99,106.55) .. controls (302.99,106.55) and (302.99,106.55) .. (302.99,106.55) .. controls (302.99,106.55) and (302.99,106.55) .. (302.99,106.55) .. controls (303.01,103.62) and (305.3,101.26) .. (308.12,101.28) .. controls (310.94,101.29) and (313.22,103.68) .. (313.2,106.6) ;  
		%Straight Lines [id:da6553999668537565] 
		\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (225.2,105.6) -- (304.2,105.6) ;
		%Rounded Rect [id:dp5161839285285249] 
		\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.11 ][dash pattern={on 4.5pt off 4.5pt}] (100,259.6) .. controls (100,254.63) and (104.03,250.6) .. (109,250.6) -- (435.2,250.6) .. controls (440.17,250.6) and (444.2,254.63) .. (444.2,259.6) -- (444.2,286.6) .. controls (444.2,291.57) and (440.17,295.6) .. (435.2,295.6) -- (109,295.6) .. controls (104.03,295.6) and (100,291.57) .. (100,286.6) -- cycle ;
		%Straight Lines [id:da16127850884610395] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (465.5,174) -- (465.8,265.4) ;
		%Straight Lines [id:da9862438503329243] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (447.8,265.4) -- (465.8,265.4) ;
		\draw [shift={(444.8,265.4)}, rotate = 0] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da15503866107331743] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.8,280.4) -- (97.2,280.58) ;
		\draw [shift={(100.2,280.6)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da7486125194465053] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (514.2,105.6) -- (514.4,283.2) ;
		%Straight Lines [id:da703554740799728] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (447.2,282.6) -- (514.2,282.6) ;
		\draw [shift={(444.2,282.6)}, rotate = 0] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da7132523526316058] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (498.2,105.6) -- (514.2,105.6) ;
		%Straight Lines [id:da10785178145021446] 
		\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (167.03,230) -- (167.2,250.6) ;
		\draw [shift={(167,226)}, rotate = 89.53] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
		%Straight Lines [id:da2094651076074472] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.8,265.4) -- (97.2,265.58) ;
		\draw [shift={(100.2,265.6)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da7570052834889536] 
		\draw    (74.2,213.6) -- (74.5,266) ;
		%Straight Lines [id:da4202326872701855] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (74.2,213.6) -- (93.6,213.77) ;
		\draw [shift={(96.6,213.8)}, rotate = 180.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		
		% Text Node
		\draw (499,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$w_{t}$};
		% Text Node
		\draw (267,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$x{_{t}}$};
		% Text Node
		\draw (548,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$x_{t+1}$};
		% Text Node
		\draw (268,108) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$u_{\text{ras} ,t}$};
		% Text Node
		\draw (362,150) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\est$};
		% Text Node
		\draw (391,147) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\eqref{eq:sec4-non_falsified_set}--\eqref{eq:sec4-sm_projection}, $\bar{\delta}_{\theta}$};
		% Text Node
		\draw (319,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\hat{\theta }_{t}$};
		% Text Node
		\draw (328.1,218.2) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\Theta _{t},\delta _{\theta ,t}$};
		% Text Node
		\draw (96.2,148) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize, opacity = 1] [align=left] {\begin{minipage}[lt]{70.19pt}\setlength\topsep{0pt}
				\begin{center}
					\textcolor{black!60}{Nominal policy} 
				\end{center}
				
		\end{minipage}};
		% Text Node
		\draw (31,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathcal{U}_{\text{ras} ,t}$};
		% Text Node
		\draw (122,97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Safety filter \eqref{eq:sec3.2-safety_filter}};
		% Text Node
		\draw (64,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$u_{\text{nom} ,t}$};
		% Text Node
		\draw (104,191) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{92.31pt}\setlength\topsep{0pt}
				\begin{center}
					Input condition \eqref{eq:sec3.2-safe_control_condition_online} \\in Theorem 2
				\end{center}
				
		\end{minipage}};
		% Text Node
		\draw (393,45) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$z^{-1}$};
		% Text Node
		\draw (193,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\large, opacity = 1]  {\textcolor{black!60}{$\pi _{\text{nom} ,t}$}};
		% Text Node
		\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (33.2,50.4) -- (131.2,50.4) -- (131.2,70.4) -- (33.2,70.4) -- cycle  ;
		\draw (36.2,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Safe controller};
		% Text Node
		\draw (105,260) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{250.5pt}\setlength\topsep{0pt}
		\begin{center}
			\textcolor{black!60}{[Prerequisite Step] Design  of robust adaptive DT-CBF satisfying certificate~\eqref{eq:sec3.2-CBF_condition_ra} in Definition 4}
		\end{center}
				
		\end{minipage}};
		% Text Node
		\draw (470,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\overline{\delta }_{\theta }$};
		% Text Node
		\draw (46,273.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Theta $};
		% Text Node
		\draw (489,259.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$f$};
		% Text Node
		\draw (174,231.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$B,\alpha, \gamma$};
		% Text Node
		\draw (46,255.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\overline{w}$};
		% Text Node
		\draw (347,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {System};
		% Text Node
		\draw (399,87) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$f\left( x,u;\theta ^{\ast }\right)$};
		
		
	\end{tikzpicture}
	
	
	
		
	}
	\label{fig:diagram_racbf}
	\vspace*{-0.4cm}
	\caption{Block diagram of the proposed robust adaptive safe control framework. Thick arrows (orange and blue) denote information exchange between the safe controller and the system/estimator ($\est$). The nominal policy and DT-CBF design blocks are rendered grayed out to indicate that they lie outside the scope of the current paper.}
\end{figure}
